Dense Optical Tracking: Connecting the Dots

Recent approaches to point tracking are able to recover the trajectory of any scene point through a large portion of a video despite the presence of occlusions. They are, however, too slow in practice to track every point observed in a single frame in a reasonable amount of time. This paper introduces DOT, a novel, simple and efficient method for solving this problem. It first extracts a small set of tracks from key regions at motion boundaries using an off-the-shelf point tracking algorithm. Given source and target frames, DOT then computes rough initial estimates of a dense flow field and visibility mask through nearest-neighbor interpolation, before refining them using a learnable optical flow estimator that explicitly handles occlusions and can be trained on synthetic data with ground-truth correspondences. We show that DOT is significantly more accurate than current optical flow techniques, outperforms sophisticated "universal" trackers like OmniMotion, and is on par with, or better than, the best point tracking algorithms like CoTracker while being at least two orders of magnitude faster. Quantitative and qualitative experiments with synthetic and real videos validate the promise of the proposed approach. Code, data, and videos showcasing the capabilities of our approach are available in the project webpage: https://16lemoing.github.io/dot .

==> files/tables/cvo_patch.tex <==
\begin{figure}[ht]
\centering
\small
\setlength\tabcolsep{7pt}
\begin{tabular}{@{}cc@{}}
\begin{tikzpicture}
    \begin{axis}[
        width=0.525\columnwidth,
        height=0.3\columnwidth,
        ylabel={EPE},
        xmode=log,
        xmax=15,
        grid=both,
        y label style={at={(axis description cs:0.1,0.5)}, anchor=south},
    ]
    
    \addplot[only marks, mark=star, mark options={draw=orange, fill=orange, scale=2, line width=1pt}, nodes near coords, point meta=explicit symbolic] table {
        Speed   Accuracy    Method
        0.373   2.16        \method{}
        0.468   1.76        \method{}
        0.701   1.60        \method{}
        1.461   1.53        \method{}
        2.627   1.49        \method{}
        5.602   1.48        \method{}
    };

    \addplot[only marks, mark=star, mark options={draw=mypurple, fill=mypurple, scale=2, line width=1pt}, nodes near coords, point meta=explicit symbolic] table {
        Speed   Accuracy    Method
        0.484   2.024       \method{}
        0.590   1.576       \method{}
        0.864   1.434       \method{}
        1.652   1.379       \method{}
        3.152   1.343       \method{}
        6.078   1.338       \method{}
    };

    \draw[dotted] (axis cs: 0.373, 2.16) -- (axis cs: 0.484, 2.024) node[midway, right] {\scriptsize ~~$N{=}256$};
    \draw[dotted] (axis cs: 0.468, 1.76) -- (axis cs: 0.590, 1.576) node[midway, right] {\scriptsize ~~$N{=}512$};
    \draw[dotted] (axis cs: 0.701, 1.60) -- (axis cs: 0.864, 1.434) node[midway, right] {\scriptsize ~~$N{=}1024$};
    \draw[dotted] (axis cs: 1.461, 1.53) -- (axis cs: 1.652, 1.379) node[midway, right] {\scriptsize ~~$N{=}2048$};
    \draw[dotted] (axis cs: 2.627, 1.49) -- (axis cs: 3.152, 1.343) node[midway, right] {\scriptsize ~~$N{=}4096$};
    \draw[dotted] (axis cs: 5.602, 1.48) -- (axis cs: 6.078, 1.338) node[midway, right] {\scriptsize ~~$N{=}8192$};

    \legend{patch size 8, patch size 4}    
    
    
    \end{axis}
    
\end{tikzpicture} &

\begin{tikzpicture}
    \begin{axis}[
        width=0.525\columnwidth,
        height=0.3\columnwidth,
        ylabel={IoU},
        xmode=log,
        xmax=15,
        grid=both,
        y label style={at={(axis description cs:0.1,0.5)}, anchor=south},
        legend pos=south east
    ]
    
    \addplot[only marks, mark=star, mark options={draw=orange, fill=orange, scale=2, line width=1pt}, nodes near coords, point meta=explicit symbolic] table {
        Speed   Accuracy    Method
        0.373   73.7        \method{}
        0.468   75.7        \method{}
        0.701   76.8        \method{}
        1.461   77.2        \method{}
        2.627   77.4        \method{}
        5.602   77.6        \method{}
    };

    \addplot[only marks, mark=star, mark options={draw=mypurple, fill=mypurple, scale=2, line width=1pt}, nodes near coords, point meta=explicit symbolic] table {
        Speed   Accuracy    Method
        0.484   76.7        \method{}
        0.590   78.8        \method{}
        0.864   79.7        \method{}
        1.652   80.2        \method{}
        3.152   80.3        \method{}
        6.078   80.4        \method{}
    };

    \draw[dotted] (axis cs: 0.373, 73.7) -- (axis cs: 0.484, 76.7) node[midway, right] {\scriptsize ~~$N{=}256$};
    \draw[dotted] (axis cs: 0.468, 75.7) -- (axis cs: 0.590, 78.8) node[midway, right] {\scriptsize ~~$N{=}512$};
    \draw[dotted] (axis cs: 0.701, 76.8) -- (axis cs: 0.864, 79.7) node[midway, right] {\scriptsize ~~$N{=}1024$};
    \draw[dotted] (axis cs: 1.461, 77.2) -- (axis cs: 1.652, 80.2) node[midway, right] {\scriptsize ~~$N{=}2048$};
    \draw[dotted] (axis cs: 2.627, 77.4) -- (axis cs: 3.152, 80.3) node[midway, right] {\scriptsize ~~$N{=}4096$};
    \draw[dotted] (axis cs: 5.602, 77.6) -- (axis cs: 6.078, 80.4) node[midway, right] {\scriptsize ~~$N{=}8192$};

    \legend{patch size 8, patch size 4}    
    
    
    \end{axis}
    
\end{tikzpicture} \\
\multicolumn{2}{@{}c@{}}{Inference time in seconds for one video (log scale)}
\end{tabular}

\caption{\textbf{Effect of the patch size} on flow reconstruction, occlusion prediction and speed on the CVO (\textit{Final}) dataset. We report the end point error (EPE) of flows, the intersection over union (IoU) of occluded regions, and the inference time (in seconds) when setting the number $N$ of initial tracks to different values in $[256,512,1024,2048,4096,8192]$.}
\label{fig:cvo_patch}
\end{figure}

==> files/tables/cvo_speed.tex <==
\begin{figure}
\centering
\small
\begin{tikzpicture}
    \begin{axis}[
        width=1.06\columnwidth,
        height=0.53\columnwidth,
        ylabel={EPE on \textit{Final} set},
        xmode=log,
        grid=both,
        y label style={at={(axis description cs:0.1,0.5)}, anchor=south},
    ]
    
    \addplot[only marks, mark=*] table {
        Speed   Accuracy    Method
        0.166   2.876       RAFT
        0.186   2.918       GMA
        0.634   2.63        RAFT-warm
        0.708   2.57        GMA-warm
        0.746   1.726       AccFlow
        173.5   1.516       CoTracker
        1.350   3.16        MFT
    };

    \addplot[only marks, mark=star, mark options={draw=mypurple, fill=mypurple, scale=2, line width=1pt}, nodes near coords, point meta=explicit symbolic] table {
        Speed   Accuracy    Method
        0.484   2.024       \method{}
        0.590   1.576       \method{}
        0.864   1.434       \method{}
        1.652   1.379       \method{}
        3.152   1.343       \method{}
        6.078   1.338       \method{}
    };

    \node[anchor=west] at (axis cs:0.1, 2.72) {~RAFT};
    \node[anchor=west] at (axis cs:0.186, 2.902) {~GMA};
    \node[anchor=west] at (axis cs:0.634, 2.7) {~RAFT (\raisebox{-0.05em}{\includegraphics[height=0.65em]{files/figures/flame.png}})};
    \node[anchor=west] at (axis cs:0.72, 2.52) {~GMA (\raisebox{-0.05em}{\includegraphics[height=0.65em]{files/figures/flame.png}})};
    \node[anchor=south] at (axis cs:1.4, 1.74) {AccFlow};
    \node[anchor=north] at (axis cs:1.35, 3.12) {MFT};
    \node[anchor=south] at (axis cs:100, 1.55) {CoTracker};
    \node[anchor=west, text=mypurple] at (axis cs:2, 1.63) {\method{}};
    
    
    \end{axis}
    
\end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
        width=1.06\columnwidth,
        height=0.53\columnwidth,
        xlabel={Inference time in seconds for one video (log scale)},
        ylabel={EPE on \textit{Extended} set},
        xmode=log,
        grid=both,
        y label style={at={(axis description cs:0.1,0.5)}, anchor=south},
    ]
    
    \addplot[only marks, mark=*] table {
        Speed   Accuracy    Method
        0.166   28.6        RAFT
        0.186   30.0        GMA
        4.142   21.8        RAFT-warm
        4.796   21.8        GMA-warm
        5.598   36.7        AccFlow
        1645.   5.20        CoTracker
        1922.   18.4        PIPS++
        18.69   21.4        MFT
        848.7   19.8        TAPIR
    };

    \addplot[only marks, mark=star, mark options={draw=mypurple, fill=mypurple, scale=2, line width=1pt}, nodes near coords, point meta=explicit symbolic] table {
        Speed   Accuracy    Method
        2.716   6.94        \method{}
        3.566   5.66        \method{}
        5.234   5.28        \method{}
        9.860   5.07        \method{}
        19.73   4.98        \method{}
        38.74   4.94        \method{}
    };

    \node[anchor=west] at (axis cs:0.166, 28.) {~RAFT};
    \node[anchor=west] at (axis cs:0.186, 31.0) {~GMA};
    \node[anchor=east] at (axis cs:3.8, 21.8) {~RAFT (\raisebox{-0.05em}{\includegraphics[height=0.65em]{files/figures/flame.png}})};
    \node[anchor=south] at (axis cs:8.8, 21.8) {~GMA (\raisebox{-0.05em}{\includegraphics[height=0.65em]{files/figures/flame.png}})};
    \node[anchor=north] at (axis cs:25, 21.) {MFT};
    \node[anchor=north] at (axis cs:5.6, 36.7) {AccFlow};
    \node[anchor=south] at (axis cs:737, 5.50) {CoTracker};
    \node[anchor=south] at (axis cs:800, 20) {TAPIR};
    \node[anchor=south] at (axis cs:1100, 13) {PIPS++};
    \node[anchor=west, text=mypurple] at (axis cs:10, 10) {\method{}};
    
    
    \end{axis}
    
\end{tikzpicture}
\vspace{-.8em}
\caption{\textbf{Performance \textit{vs} speed on the CVO benchmark.} \method{} reaches different trade-offs by setting the number $N$ of initial tracks to different values in $[256,512,1024,2048,4096,8192]$. We observe that our method improves over all approaches while keeping a speed similar to state-of-the-art optical flow techniques.}
\vspace{-1.5em}
\label{fig:cvo_speed}
\end{figure}
